Towards a Non-Perturbative Calculation of DIS Wilson Coefficients

We verify the operator product expansion (OPE) of deep inelastic scattering (DIS) on the lattice and present first results of a non-perturbative calculation of the Wilson coefficients.

==> OP_1-48.eepic <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.1400pt}
\begin{picture}(1500,900)(0,0)
\thicklines \path(174,67)(194,67)
\thicklines \path(1436,67)(1416,67)
\put(152,67){\makebox(0,0)[r]{-2}}
\thicklines \path(174,166)(194,166)
\thicklines \path(1436,166)(1416,166)
\put(152,166){\makebox(0,0)[r]{-1.5}}
\thicklines \path(174,264)(194,264)
\thicklines \path(1436,264)(1416,264)
\put(152,264){\makebox(0,0)[r]{-1}}
\thicklines \path(174,363)(194,363)
\thicklines \path(1436,363)(1416,363)
\put(152,363){\makebox(0,0)[r]{-0.5}}
\thicklines \path(174,461)(194,461)
\thicklines \path(1436,461)(1416,461)
\put(152,461){\makebox(0,0)[r]{0}}
\thicklines \path(174,560)(194,560)
\thicklines \path(1436,560)(1416,560)
\put(152,560){\makebox(0,0)[r]{0.5}}
\thicklines \path(174,658)(194,658)
\thicklines \path(1436,658)(1416,658)
\put(152,658){\makebox(0,0)[r]{1}}
\thicklines \path(174,757)(194,757)
\thicklines \path(1436,757)(1416,757)
\put(152,757){\makebox(0,0)[r]{1.5}}
\thicklines \path(174,855)(194,855)
\thicklines \path(1436,855)(1416,855)
\put(152,855){\makebox(0,0)[r]{2}}
\thicklines \path(174,67)(174,87)
\thicklines \path(174,855)(174,835)
\put(174,22){\makebox(0,0){0}}
\thicklines \path(437,67)(437,87)
\thicklines \path(437,855)(437,835)
\put(437,22){\makebox(0,0){10}}
\thicklines \path(700,67)(700,87)
\thicklines \path(700,855)(700,835)
\put(700,22){\makebox(0,0){20}}
\thicklines \path(963,67)(963,87)
\thicklines \path(963,855)(963,835)
\put(963,22){\makebox(0,0){30}}
\thicklines \path(1226,67)(1226,87)
\thicklines \path(1226,855)(1226,835)
\put(1226,22){\makebox(0,0){40}}
\thicklines \path(174,67)(1436,67)(1436,855)(174,855)(174,67)
\put(290,765){\makebox(0,0)[l]{1}}
\put(560,150){\makebox(0,0)[l]{$\gamma_0 D_0$}}
\put(660,350){\makebox(0,0)[l]{$\gamma_i D_0$}}
\put(980,615){\makebox(0,0)[l]{$\gamma_0 D_1$}}
\put(1068,530){\makebox(0,0)[l]{$\gamma_1 D_1$}}
\put(1042,320){\makebox(0,0)[l]{$\gamma_i D_1$}}
\put(200,461){\raisebox{-0.3pt}{\makebox(0,0){$\circ$}}}
\put(227,461){\raisebox{-0.3pt}{\makebox(0,0){$\circ$}}}
\put(253,461){\raisebox{-0.3pt}{\makebox(0,0){$\circ$}}}
\put(279,461){\raisebox{-0.3pt}{\makebox(0,0){$\circ$}}}
\put(305,660){\raisebox{-0.3pt}{\makebox(0,0){$\circ$}}}
\put(332,461){\raisebox{-0.3pt}{\makebox(0,0){$\circ$}}}
\put(358,461){\raisebox{-0.3pt}{\makebox(0,0){$\circ$}}}
\put(384,461){\raisebox{-0.3pt}{\makebox(0,0){$\circ$}}}
\put(411,461){\raisebox{-0.3pt}{\makebox(0,0){$\circ$}}}
\put(437,461){\raisebox{-0.3pt}{\makebox(0,0){$\circ$}}}
\put(463,461){\raisebox{-0.3pt}{\makebox(0,0){$\circ$}}}
\put(490,461){\raisebox{-0.3pt}{\makebox(0,0){$\circ$}}}
\put(516,461){\raisebox{-0.3pt}{\makebox(0,0){$\circ$}}}
\put(542,461){\raisebox{-0.3pt}{\makebox(0,0){$\circ$}}}
\put(568,461){\raisebox{-0.3pt}{\makebox(0,0){$\circ$}}}
\put(595,461){\raisebox{-0.3pt}{\makebox(0,0){$\circ$}}}
\put(621,238){\raisebox{-0.3pt}{\makebox(0,0){$\circ$}}}
\put(647,390){\raisebox{-0.3pt}{\makebox(0,0){$\circ$}}}
\put(674,390){\raisebox{-0.3pt}{\makebox(0,0){$\circ$}}}
\put(700,390){\raisebox{-0.3pt}{\makebox(0,0){$\circ$}}}
\put(726,461){\raisebox{-0.3pt}{\makebox(0,0){$\circ$}}}
\put(752,461){\raisebox{-0.3pt}{\makebox(0,0){$\circ$}}}
\put(779,461){\raisebox{-0.3pt}{\makebox(0,0){$\circ$}}}
\put(805,461){\raisebox{-0.3pt}{\makebox(0,0){$\circ$}}}
\put(831,461){\raisebox{-0.3pt}{\makebox(0,0){$\circ$}}}
\put(858,461){\raisebox{-0.3pt}{\makebox(0,0){$\circ$}}}
\put(884,461){\raisebox{-0.3pt}{\makebox(0,0){$\circ$}}}
\put(910,461){\raisebox{-0.3pt}{\makebox(0,0){$\circ$}}}
\put(936,461){\raisebox{-0.3pt}{\makebox(0,0){$\circ$}}}
\put(963,461){\raisebox{-0.3pt}{\makebox(0,0){$\circ$}}}
\put(989,461){\raisebox{-0.3pt}{\makebox(0,0){$\circ$}}}
\put(1015,461){\raisebox{-0.3pt}{\makebox(0,0){$\circ$}}}
\put(1042,557){\raisebox{-0.3pt}{\makebox(0,0){$\circ$}}}
\put(1068,477){\raisebox{-0.3pt}{\makebox(0,0){$\circ$}}}
\put(1094,389){\raisebox{-0.3pt}{\makebox(0,0){$\circ$}}}
\put(1121,389){\raisebox{-0.3pt}{\makebox(0,0){$\circ$}}}
\put(1147,461){\raisebox{-0.3pt}{\makebox(0,0){$\circ$}}}
\put(1173,461){\raisebox{-0.3pt}{\makebox(0,0){$\circ$}}}
\put(1199,461){\raisebox{-0.3pt}{\makebox(0,0){$\circ$}}}
\put(1226,461){\raisebox{-0.3pt}{\makebox(0,0){$\circ$}}}
\put(1252,461){\raisebox{-0.3pt}{\makebox(0,0){$\circ$}}}
\put(1278,461){\raisebox{-0.3pt}{\makebox(0,0){$\circ$}}}
\put(1305,461){\raisebox{-0.3pt}{\makebox(0,0){$\circ$}}}
\put(1331,461){\raisebox{-0.3pt}{\makebox(0,0){$\circ$}}}
\put(1357,461){\raisebox{-0.3pt}{\makebox(0,0){$\circ$}}}
\put(1383,461){\raisebox{-0.3pt}{\makebox(0,0){$\circ$}}}
\put(1410,461){\raisebox{-0.3pt}{\makebox(0,0){$\circ$}}}
\put(1436,461){\raisebox{-0.3pt}{\makebox(0,0){$\circ$}}}
\thinlines \path(200,461)(200,461)(227,461)(253,461)(279,461)(305,701)(332,461)(358,461)(384,461)(411,461)(437,461)(463,461)(490,461)(516,461)(542,461)(568,461)(595,461)(621,186)(647,401)(674,401)(700,401)(726,461)(752,461)(779,461)(805,461)(831,461)(858,461)(884,461)(910,461)(936,461)(963,461)(989,461)(1015,461)(1042,524)(1068,478)(1094,401)(1121,401)(1147,461)(1173,461)(1199,461)(1226,461)(1252,461)(1278,461)(1305,461)(1331,461)(1357,461)(1383,461)(1410,461)(1436,461)(1436,461)
\end{picture}


==> OP_35.eepic <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.2000pt}
\begin{picture}(1500,900)(0,0)
\thicklines \path(174,67)(194,67)
\thicklines \path(962,67)(942,67)
\put(152,67){\makebox(0,0)[r]{-0.5}}
\thicklines \path(174,166)(194,166)
\thicklines \path(962,166)(942,166)
\put(152,166){\makebox(0,0)[r]{0}}
\thicklines \path(174,264)(194,264)
\thicklines \path(962,264)(942,264)
\put(152,264){\makebox(0,0)[r]{0.5}}
\thicklines \path(174,363)(194,363)
\thicklines \path(962,363)(942,363)
\put(152,363){\makebox(0,0)[r]{1}}
\thicklines \path(174,461)(194,461)
\thicklines \path(962,461)(942,461)
\put(152,461){\makebox(0,0)[r]{1.5}}
\thicklines \path(174,560)(194,560)
\thicklines \path(962,560)(942,560)
\put(152,560){\makebox(0,0)[r]{2}}
\thicklines \path(174,658)(194,658)
\thicklines \path(962,658)(942,658)
\put(152,658){\makebox(0,0)[r]{2.5}}
\thicklines \path(174,757)(194,757)
\thicklines \path(962,757)(942,757)
\put(152,757){\makebox(0,0)[r]{3}}
\thicklines \path(174,855)(194,855)
\thicklines \path(962,855)(942,855)
\put(152,855){\makebox(0,0)[r]{3.5}}
\thicklines \path(174,67)(174,87)
\thicklines \path(174,855)(174,835)
\put(174,22){\makebox(0,0){0}}
\thicklines \path(384,67)(384,87)
\thicklines \path(384,855)(384,835)
\put(384,22){\makebox(0,0){20}}
\thicklines \path(594,67)(594,87)
\thicklines \path(594,855)(594,835)
\put(594,22){\makebox(0,0){40}}
\thicklines \path(804,67)(804,87)
\thicklines \path(804,855)(804,835)
\put(804,22){\makebox(0,0){60}}
\thicklines \path(174,67)(962,67)(962,855)(174,855)(174,67)
%\put(360,658){\makebox(0,0){\large $\frac{C^{\beta =6.2}}{C^{Tree}}$}}
\put(185,165){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(195,169){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(206,199){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(216,163){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(227,291){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(237,297){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(248,298){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(258,298){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(269,317){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(279,317){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
%10
\put(290,317){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(300,317){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(311,308){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(321,308){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(332,308){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(342,308){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(353,308){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(363,318){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(374,318){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(384,318){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
%20
\put(395,324){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(405,332){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(416,332){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(426,322){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(437,321){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(447,335){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(458,335){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(468,345){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(479,338){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(489,338){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
%30
\put(500,336){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(510,336){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(521,312){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(531,447){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(542,438){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(552,439){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(563,420){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(573,404){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(584,404){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(594,404){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
%40
\put(605,404){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(615,404){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(626,404){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(636,404){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(647,404){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(657,404){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(668,422){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(678,422){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(689,481){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(699,554){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(710,553){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(720,553){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(731,556){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(741,541){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(752,565){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(762,565){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(773,614){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(783,600){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(794,586){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(804,578){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(815,728){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(825,766){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(836,661){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(846,663){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(857,662){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(867,567){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(878,596){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(888,615){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(899,567){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(909,526){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(920,523){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(930,521){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(941,555){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\end{picture}


==> SV.eepic <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.2000pt}
\begin{picture}(1500,900)(0,0)
\thicklines \path(218,67)(238,67)
\thicklines \path(1006,67)(986,67)
\put(196,67){\makebox(0,0)[r]{$10^{-5}$}}
\thicklines \path(218,114)(228,114)
\thicklines \path(1006,114)(996,114)
\thicklines \path(218,177)(228,177)
\thicklines \path(1006,177)(996,177)
\thicklines \path(218,209)(228,209)
\thicklines \path(1006,209)(996,209)
\thicklines \path(218,225)(238,225)
\thicklines \path(1006,225)(986,225)
\put(196,225){\makebox(0,0)[r]{$10^{-4}$}}
\thicklines \path(218,272)(228,272)
\thicklines \path(1006,272)(996,272)
\thicklines \path(218,335)(228,335)
\thicklines \path(1006,335)(996,335)
\thicklines \path(218,367)(228,367)
\thicklines \path(1006,367)(996,367)
\thicklines \path(218,382)(238,382)
\thicklines \path(1006,382)(986,382)
\put(196,382){\makebox(0,0)[r]{$10^{-3}$}}
\thicklines \path(218,430)(228,430)
\thicklines \path(1006,430)(996,430)
\thicklines \path(218,492)(228,492)
\thicklines \path(1006,492)(996,492)
\thicklines \path(218,525)(228,525)
\thicklines \path(1006,525)(996,525)
\thicklines \path(218,540)(238,540)
\thicklines \path(1006,540)(986,540)
\put(196,540){\makebox(0,0)[r]{0.01}}
\thicklines \path(218,587)(228,587)
\thicklines \path(1006,587)(996,587)
\thicklines \path(218,650)(228,650)
\thicklines \path(1006,650)(996,650)
\thicklines \path(218,682)(228,682)
\thicklines \path(1006,682)(996,682)
\thicklines \path(218,697)(238,697)
\thicklines \path(1006,697)(986,697)
\put(196,697){\makebox(0,0)[r]{0.1}}
\thicklines \path(218,745)(228,745)
\thicklines \path(1006,745)(996,745)
\thicklines \path(218,808)(228,808)
\thicklines \path(1006,808)(996,808)
\thicklines \path(218,840)(228,840)
\thicklines \path(1006,840)(996,840)
\thicklines \path(218,855)(238,855)
\thicklines \path(1006,855)(986,855)
\put(196,855){\makebox(0,0)[r]{1}}
\thicklines \path(218,67)(218,87)
\thicklines \path(218,855)(218,835)
\put(218,22){\makebox(0,0){0}}
\thicklines \path(428,67)(428,87)
\thicklines \path(428,855)(428,835)
\put(428,22){\makebox(0,0){20}}
\thicklines \path(638,67)(638,87)
\thicklines \path(638,855)(638,835)
\put(638,22){\makebox(0,0){40}}
\thicklines \path(848,67)(848,87)
\thicklines \path(848,855)(848,835)
\put(848,22){\makebox(0,0){60}}
\thicklines \path(218,67)(1006,67)(1006,855)(218,855)(218,67)
\put(229,855){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(239,834){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(250,778){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(260,770){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(271,769){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(281,755){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(292,730){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(302,700){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(313,690){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(323,681){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
%10
\put(334,675){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(344,666){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(355,661){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(365,659){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(376,640){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(386,630){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(397,625){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(407,625){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(418,618){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(428,612){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
%20
\put(439,603){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(449,602){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(460,594){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(470,593){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(481,590){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(491,579){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(502,579){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(512,575){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(523,561){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(533,559){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
%30
\put(544,557){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(554,544){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(565,543){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(575,540){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(586,534){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(596,522){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(607,517){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(617,514){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(628,489){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(638,481){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
%40
\put(649,468){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(659,463){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(670,400){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(680,378){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(691,361){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(701,354){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(712,342){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(722,330){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(733,322){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(743,313){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(754,292){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(764,267){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(775,258){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(785,252){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(796,244){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(806,236){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(817,235){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(827,230){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(838,227){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(848,220){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(859,216){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(869,214){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(880,212){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(890,210){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(901,207){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(911,205){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(922,204){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(932,201){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(943,193){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(953,191){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(964,190){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(974,190){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(985,178){\raisebox{-0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\end{picture}


==> chi.eepic <==
% GNUPLOT: LaTeX picture using EEPIC macros
\setlength{\unitlength}{0.2000pt}
\begin{picture}(1500,900)(0,0)
\thicklines \path(218,67)(238,67)
\thicklines \path(1006,67)(986,67)
\put(196,67){\makebox(0,0)[r]{$10^{-5}$}}
\thicklines \path(218,114)(228,114)
\thicklines \path(1006,114)(996,114)
\thicklines \path(218,177)(228,177)
\thicklines \path(1006,177)(996,177)
\thicklines \path(218,209)(228,209)
\thicklines \path(1006,209)(996,209)
\thicklines \path(218,225)(238,225)
\thicklines \path(1006,225)(986,225)
\put(196,225){\makebox(0,0)[r]{$10^{-4}$}}
\thicklines \path(218,272)(228,272)
\thicklines \path(1006,272)(996,272)
\thicklines \path(218,335)(228,335)
\thicklines \path(1006,335)(996,335)
\thicklines \path(218,367)(228,367)
\thicklines \path(1006,367)(996,367)
\thicklines \path(218,382)(238,382)
\thicklines \path(1006,382)(986,382)
\put(196,382){\makebox(0,0)[r]{$10^{-3}$}}
\thicklines \path(218,430)(228,430)
\thicklines \path(1006,430)(996,430)
\thicklines \path(218,492)(228,492)
\thicklines \path(1006,492)(996,492)
\thicklines \path(218,525)(228,525)
\thicklines \path(1006,525)(996,525)
\thicklines \path(218,540)(238,540)
\thicklines \path(1006,540)(986,540)
\put(196,540){\makebox(0,0)[r]{0.01}}
\thicklines \path(218,587)(228,587)
\thicklines \path(1006,587)(996,587)
\thicklines \path(218,650)(228,650)
\thicklines \path(1006,650)(996,650)
\thicklines \path(218,682)(228,682)
\thicklines \path(1006,682)(996,682)
\thicklines \path(218,697)(238,697)
\thicklines \path(1006,697)(986,697)
\put(196,697){\makebox(0,0)[r]{0.1}}
\thicklines \path(218,745)(228,745)
\thicklines \path(1006,745)(996,745)
\thicklines \path(218,808)(228,808)
\thicklines \path(1006,808)(996,808)
\thicklines \path(218,840)(228,840)
\thicklines \path(1006,840)(996,840)
\thicklines \path(218,855)(238,855)
\thicklines \path(1006,855)(986,855)
\put(196,855){\makebox(0,0)[r]{1}}
\thicklines \path(218,67)(218,87)
\thicklines \path(218,855)(218,835)
\put(218,22){\makebox(0,0){0}}
\thicklines \path(428,67)(428,87)
\thicklines \path(428,855)(428,835)
\put(428,22){\makebox(0,0){20}}
\thicklines \path(638,67)(638,87)
\thicklines \path(638,855)(638,835)
\put(638,22){\makebox(0,0){40}}
\thicklines \path(848,67)(848,87)
\thicklines \path(848,855)(848,835)
\put(848,22){\makebox(0,0){60}}
\thicklines \path(218,67)(1006,67)(1006,855)(218,855)(218,67)
\put(229,855){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(239,723){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(250,723){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(260,717){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(271,677){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(281,676){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(292,520){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(302,520){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(313,510){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(323,510){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(334,510){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(344,510){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(355,489){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(365,489){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(376,489){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(386,481){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(397,481){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(407,468){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(418,468){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(428,468){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(439,463){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(449,386){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(460,386){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(470,378){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(481,374){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(491,364){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(502,364){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(512,342){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(523,340){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(533,340){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(544,340){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(554,340){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(565,339){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(575,236){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(586,235){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(596,232){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(607,220){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(617,214){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(628,214){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(638,214){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(649,214){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(659,214){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(670,214){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(680,214){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(691,214){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(701,214){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(712,212){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(722,212){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(733,210){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(743,208){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(754,208){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(764,208){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(775,208){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(785,208){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(796,208){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(806,208){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(817,208){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(827,208){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(838,208){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(848,208){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(859,208){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(869,207){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(880,207){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(890,207){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(901,207){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(911,207){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(922,207){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(932,207){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(943,206){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(953,205){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(964,205){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(974,205){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\put(985,204){\raisebox{0.0pt}{\makebox(0,0){\footnotesize $\circ$}}}
\end{picture}

